eSPICE: Probabilistic Load Shedding from Input Event Streams in Complex Event Processing

Complex event processing systems process the input event streams on-the-fly. Since input event rate could overshoot the system's capabilities and results in violating a defined latency bound, load shedding is used to drop a portion of the input event streams. The crucial question here is how many and which events to drop so the defined latency bound is maintained and the degradation in the quality of results is minimized. In stream processing domain, different load shedding strategies have been proposed but they mainly depend on the importance of individual tuples (events). However, as complex event processing systems perform pattern detection, the importance of events is also influenced by other events in the same pattern. In this paper, we propose a load shedding framework called eSPICE for complex event processing systems. eSPICE depends on building a probabilistic model that learns about the importance of events in a window. The position of an event in a window and its type are used as features to build the model. Further, we provide algorithms to decide when to start dropping events and how many events to drop. Moreover, we extensively evaluate the performance of eSPICE on two real-world datasets.

==> figures/tikz/cdt-correct.tikz <==
% !TeX root = ../../paper.tex
% axis style, ticks, etc
\pgfplotsset{every axis/.append style={
		axis x line=left,    % put the x axis in the middle
		axis y line=left,    % put the y axis in the middle
		axis line style={draw=none},
		tick style={draw=none},
%		axis line style={->, line width=1pt}, % arrows on the axis
		xlabel={$x$},          % default put x on x-axis
		ylabel={$y$},          % default put y on y-axis
		label style={font=\fontsize{24}{26}\selectfont\bf , color=black},
		x label style={ below=4mm},
		y label style={ above=3mm},
		tick label style={font=\fontsize{21}{24}\selectfont\bf, color= black},
%		xticklabel style={rotate=90},	
		every node near coord/.append style={font=\fontsize{24}{21}\selectfont\bf, color= black},
%		ylabel near ticks,
%		xlabel near ticks,  
	}}

		
\begin{tikzpicture}[]
\begin{axis}
	[
	ybar,
%	ybar interval=0.1,
	 x=1.2cm, % Distance between the centers of the bars
	bar width=.7cm,
	color=black,
	fill=black,
	xlabel=	cumulative utility occurrences $O(u)$,
	ylabel= utility threshold $u_{th}$,
	xmin=0.5,
	xmax=7.5,
	ymin=0,
	ymax=80,
	ymajorgrids,
	xtick=data,
	xticklabels={{1.2},{1.4},{2.3},{2.8},{3.7},{4.2},{5}},
	bar shift=0pt,
	nodes near coords,
%	nodes near coords align={vertical},
	]
	\addplot [draw=black,fill=blue]  table [x index=0, y index=2, col sep=comma] {./figures/tikz/cdt-correct.csv};
\end{axis}

\end{tikzpicture}

==> figures/tikz/ls-architecture.tikz <==
% !TeX root = ../../paper.tex

% #1 number of teeths
% #2 radius intern
% #3 radius extern
% #4 angle from start to end of the first arc
% #5 angle to decale the second arc from the first
% #6 inner radius to cut off
\newcommand{\gear}[6]{%
  (0:#2)
  \foreach \i [evaluate=\i as \n using {\i-1)*360/#1 }] in {1,...,#1}{%
   arc (\n:\n+#4:#2) {[rounded corners=1.5pt] -- (\n+#4+#5:#3)
    arc (\n+#4+#5:\n+360/#1-#5:#3)} --  (\n+360/#1:#2)
  }%
  (0,0) circle[radius=#6] 
}
%usage:  \fill[even odd rule] \gear{18}{2}{2.4}{10}{2}{1};

%\definecolor{color1}{rgb}{0.44,0.127,0.184}
\tikzset{label style/.style={font=\fontsize{24}{26}\selectfont\bf, color=black},
	rectangle style/.style ={color= blue, line width=4pt }, 
	arrow style/.style={color=black, line width=2pt, font=\fontsize{24}{26}\selectfont\bf, -{>[scale=2.5, length=7, width=4]}}, 
	instance style/.style={color=blue, line width=3pt} }

\begin{tikzpicture}[]

%arrow from none to input queue
\draw  [arrow style, label style ] (2.5, 3) -- (5.5,3) node[pos=0.4, below, align= left] {windows};

%draw queue
\newcommand\XStart{5.5}
\newcommand\YStart{2.5}
\newcommand\SquareSize{1}
\foreach \n in {0,...,4}
	\draw[rectangle style, rounded corners] (\n + \XStart, \YStart) rectangle (\n + \XStart + \SquareSize, \YStart+ \SquareSize);
	
\node [label style ] at (8, 4) {input queue};

%arrow from input queue to LS
\draw  [arrow style, label style ] (10.5, 3) -- (12, 3);
	
%instance
\draw [instance style](14, 3 ) ellipse [x radius=3cm,y radius=2.4cm]; 
%process
\begin{scope}[xshift=15.25cm, yshift=3cm]
	\fill[even odd rule]  \gear{8}{0.5}{0.75}{10}{2}{0.25};
\end{scope}
\node[label  style, below=2pt] at (15.15, 2.3) {process};
\node[label  style, above] at (15, -0.5) {operator};
%LS
\draw [rectangle style, red] (12, 3.75) -- (13.5, 3.25) -- (13.5, 2.75) -- (12, 2.25) --cycle;
\path (13.5, 2.75) -- (12, 2.25) coordinate[pos=0.5] (LSMidBelow);
\path (12, 3.75) -- (13.5, 3.25) coordinate[pos=0.5] (LSMidAbove);
\node[label  style] at (12.75, 3) {LS};
%arrow from LS to process
\draw  [arrow style, label style ] (13.5, 3) -- (14.5, 3);
%arrow from process to none
\draw  [arrow style, label style ] (16, 3) -- (20, 3) node[pos=0.7, above=4pt, align= left] {complex\\ events};

%overload detector
\draw[rectangle style] (4.9,-1.5) rectangle (8.5, 0.5)  node [pos=.5,  label style, align=left]{overload\\detector};
%arrow from input queue to overload detector
\draw[arrow style, label style] (6.75, 2.5)-- (6.75, 0.5);
%arrow from overload detector to LS
\draw  [arrow style, label style ] (8.5, -0.5) -- (12.75, -0.5) node[pos=0.6, align= left, below=2pt] {commands};
%arrow from overload detector to LS
\draw[arrow style, label style] (12.75, -0.5) -- (LSMidBelow) ;


%model builder
\draw[rectangle style] (11.25, 6.5) rectangle (14.25, 8.5)  node [pos=.5,  label style, align=left]{utility\\ models};

%arrow from utility modelto LS
\draw[arrow style, label style] (12.75, 6.5) -- (LSMidAbove) ;


\end{tikzpicture}

==> figures/tikz/partition-size.tikz <==
% !TeX root = ../../paper.tex

%\definecolor{color1}{rgb}{0.44,0.127,0.184}
\tikzset{label style/.style={font=\fontsize{24}{26}\selectfont\bf, color=black},
	rectangle style/.style ={color= blue, line width=4pt }, 
	arrow style/.style={color=black, line width=3pt, font=\fontsize{24}{26}\selectfont\bf, -{>[scale=2.5, length=7, width=4]}}, 
}

\begin{tikzpicture}[]

%draw queue
\newcommand\XStart{0}
\newcommand\YStart{0}
\newcommand\xSquareSize{2}
\newcommand\ySquareSize{1.5}
\newcommand\numCells{6}
\foreach \n in {0,...,\numCells}
\draw[rectangle style, rounded corners] (\xSquareSize*\n + \XStart, \YStart) rectangle (\xSquareSize*\n + \XStart + \xSquareSize, \YStart+ \ySquareSize);
	
\node [label style, above right, ] at (\xSquareSize*\numCells/2, \ySquareSize+ 0.1) {input queue};

\draw  [arrow style, label style ] (\XStart, \ySquareSize + 1) -- (\XStart, \ySquareSize+0.1) node[ pos= -.40] {$\mathbf{q_{max}}$};
\draw  [arrow style, label style ] (\XStart + \xSquareSize*2 ,\ySquareSize + 1) -- (\XStart + \xSquareSize*2 , \ySquareSize+0.1) node[ pos= -.40] {$\mathbf{f.q_{max}}$};

 \draw[label style, line width=3pt,decorate,decoration={brace,amplitude=10pt, mirror}] (\XStart,-0.1) -- (\XStart + \xSquareSize*2,-0.1) node[midway, below=8pt] {$\mathbf{\ge p_{size}}$};

\end{tikzpicture}
